Bayesian Structured Sparsity Priors for EEG Source Localization Technical Report

This report introduces a new hierarchical Bayesian model for the EEG source localization problem. This model promotes structured sparsity to search for focal brain activity. This sparsity is obtained via a multivariate Bernoulli Laplacian prior assigned to the brain activity approximating an $\ell_{20}$ pseudo norm regularization in a Bayesian framework. A partially collapsed Gibbs sampler is used to draw samples asymptotically distributed according to the posterior associated with the proposed Bayesian model. The generated samples are used to estimate the brain activity and the model hyperparameters jointly in an unsupervised framework. Two different kinds of Metropolis-Hastings moves are introduced to accelerate the convergence of the Gibbs sampler. The first move is based on multiple dipole shifts within each MCMC chain whereas the second one exploits proposals associated with different MCMC chains. We use both synthetic and real data to compare the performance of the proposed method with the weighted $\ell_{21}$ mixed norm regularization and a method based on a multiple sparse prior, showing that our algorithm presents advantages in several scenarios.

==> Figs/real_data/facial/histograms/histogram_a.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.33\linewidth,
height=0.33\linewidth,
colormap/jet,
scale only axis,
xmin=30,
xmax=65,
ymin=0,
ymax=300,
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed}
]

\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
31.3263130368393	0	1\\
31.3263130368393	3	1\\
31.6192516286263	3	1\\
31.6192516286263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
31.6192516286263	0	1\\
31.6192516286263	7	1\\
31.9121902204133	7	1\\
31.9121902204133	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
31.9121902204133	0	1\\
31.9121902204133	26	1\\
32.2051288122002	26	1\\
32.2051288122002	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
32.2051288122002	0	1\\
32.2051288122002	32	1\\
32.4980674039872	32	1\\
32.4980674039872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
32.4980674039872	0	1\\
32.4980674039872	39	1\\
32.7910059957741	39	1\\
32.7910059957741	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
32.7910059957741	0	1\\
32.7910059957741	36	1\\
33.0839445875611	36	1\\
33.0839445875611	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
33.0839445875611	0	1\\
33.0839445875611	27	1\\
33.376883179348	27	1\\
33.376883179348	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
33.376883179348	0	1\\
33.376883179348	19	1\\
33.669821771135	19	1\\
33.669821771135	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
33.669821771135	0	1\\
33.669821771135	38	1\\
33.962760362922	38	1\\
33.962760362922	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
33.962760362922	0	1\\
33.962760362922	53	1\\
34.2556989547089	53	1\\
34.2556989547089	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
34.2556989547089	0	1\\
34.2556989547089	52	1\\
34.5486375464959	52	1\\
34.5486375464959	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
34.5486375464959	0	1\\
34.5486375464959	63	1\\
34.8415761382828	63	1\\
34.8415761382828	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
34.8415761382828	0	1\\
34.8415761382828	58	1\\
35.1345147300698	58	1\\
35.1345147300698	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
35.1345147300698	0	1\\
35.1345147300698	55	1\\
35.4274533218567	55	1\\
35.4274533218567	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
35.4274533218567	0	1\\
35.4274533218567	33	1\\
35.7203919136437	33	1\\
35.7203919136437	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
35.7203919136437	0	1\\
35.7203919136437	43	1\\
36.0133305054307	43	1\\
36.0133305054307	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
36.0133305054307	0	1\\
36.0133305054307	34	1\\
36.3062690972176	34	1\\
36.3062690972176	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
36.3062690972176	0	1\\
36.3062690972176	43	1\\
36.5992076890046	43	1\\
36.5992076890046	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
36.5992076890046	0	1\\
36.5992076890046	37	1\\
36.8921462807915	37	1\\
36.8921462807915	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
36.8921462807915	0	1\\
36.8921462807915	32	1\\
37.1850848725785	32	1\\
37.1850848725785	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
37.1850848725785	0	1\\
37.1850848725785	52	1\\
37.4780234643654	52	1\\
37.4780234643654	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
37.4780234643654	0	1\\
37.4780234643654	68	1\\
37.7709620561524	68	1\\
37.7709620561524	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
37.7709620561524	0	1\\
37.7709620561524	88	1\\
38.0639006479393	88	1\\
38.0639006479393	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
38.0639006479393	0	1\\
38.0639006479393	66	1\\
38.3568392397263	66	1\\
38.3568392397263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
38.3568392397263	0	1\\
38.3568392397263	76	1\\
38.6497778315133	76	1\\
38.6497778315133	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
38.6497778315133	0	1\\
38.6497778315133	90	1\\
38.9427164233002	90	1\\
38.9427164233002	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
38.9427164233002	0	1\\
38.9427164233002	124	1\\
39.2356550150872	124	1\\
39.2356550150872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
39.2356550150872	0	1\\
39.2356550150872	120	1\\
39.5285936068741	120	1\\
39.5285936068741	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
39.5285936068741	0	1\\
39.5285936068741	132	1\\
39.8215321986611	132	1\\
39.8215321986611	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
39.8215321986611	0	1\\
39.8215321986611	169	1\\
40.114470790448	169	1\\
40.114470790448	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
40.114470790448	0	1\\
40.114470790448	172	1\\
40.407409382235	172	1\\
40.407409382235	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
40.407409382235	0	1\\
40.407409382235	166	1\\
40.700347974022	166	1\\
40.700347974022	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
40.700347974022	0	1\\
40.700347974022	159	1\\
40.9932865658089	159	1\\
40.9932865658089	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
40.9932865658089	0	1\\
40.9932865658089	169	1\\
41.2862251575959	169	1\\
41.2862251575959	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
41.2862251575959	0	1\\
41.2862251575959	198	1\\
41.5791637493828	198	1\\
41.5791637493828	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
41.5791637493828	0	1\\
41.5791637493828	205	1\\
41.8721023411698	205	1\\
41.8721023411698	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
41.8721023411698	0	1\\
41.8721023411698	248	1\\
42.1650409329567	248	1\\
42.1650409329567	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
42.1650409329567	0	1\\
42.1650409329567	250	1\\
42.4579795247437	250	1\\
42.4579795247437	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
42.4579795247437	0	1\\
42.4579795247437	291	1\\
42.7509181165306	291	1\\
42.7509181165306	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
42.7509181165306	0	1\\
42.7509181165306	275	1\\
43.0438567083176	275	1\\
43.0438567083176	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
43.0438567083176	0	1\\
43.0438567083176	244	1\\
43.3367953001046	244	1\\
43.3367953001046	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
43.3367953001046	0	1\\
43.3367953001046	264	1\\
43.6297338918915	264	1\\
43.6297338918915	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
43.6297338918915	0	1\\
43.6297338918915	246	1\\
43.9226724836785	246	1\\
43.9226724836785	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
43.9226724836785	0	1\\
43.9226724836785	213	1\\
44.2156110754654	213	1\\
44.2156110754654	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
44.2156110754654	0	1\\
44.2156110754654	184	1\\
44.5085496672524	184	1\\
44.5085496672524	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
44.5085496672524	0	1\\
44.5085496672524	153	1\\
44.8014882590393	153	1\\
44.8014882590393	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
44.8014882590393	0	1\\
44.8014882590393	139	1\\
45.0944268508263	139	1\\
45.0944268508263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
45.0944268508263	0	1\\
45.0944268508263	168	1\\
45.3873654426133	168	1\\
45.3873654426133	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
45.3873654426133	0	1\\
45.3873654426133	160	1\\
45.6803040344002	160	1\\
45.6803040344002	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
45.6803040344002	0	1\\
45.6803040344002	148	1\\
45.9732426261872	148	1\\
45.9732426261872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
45.9732426261872	0	1\\
45.9732426261872	127	1\\
46.2661812179741	127	1\\
46.2661812179741	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
46.2661812179741	0	1\\
46.2661812179741	116	1\\
46.5591198097611	116	1\\
46.5591198097611	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
46.5591198097611	0	1\\
46.5591198097611	108	1\\
46.852058401548	108	1\\
46.852058401548	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
46.852058401548	0	1\\
46.852058401548	84	1\\
47.144996993335	84	1\\
47.144996993335	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
47.144996993335	0	1\\
47.144996993335	102	1\\
47.437935585122	102	1\\
47.437935585122	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
47.4379355851219	0	1\\
47.4379355851219	114	1\\
47.7308741769089	114	1\\
47.7308741769089	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
47.7308741769089	0	1\\
47.7308741769089	108	1\\
48.0238127686959	108	1\\
48.0238127686959	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
48.0238127686959	0	1\\
48.0238127686959	80	1\\
48.3167513604828	80	1\\
48.3167513604828	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
48.3167513604828	0	1\\
48.3167513604828	111	1\\
48.6096899522698	111	1\\
48.6096899522698	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
48.6096899522698	0	1\\
48.6096899522698	104	1\\
48.9026285440567	104	1\\
48.9026285440567	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
48.9026285440567	0	1\\
48.9026285440567	96	1\\
49.1955671358437	96	1\\
49.1955671358437	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
49.1955671358437	0	1\\
49.1955671358437	95	1\\
49.4885057276306	95	1\\
49.4885057276306	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
49.4885057276307	0	1\\
49.4885057276307	81	1\\
49.7814443194176	81	1\\
49.7814443194176	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
49.7814443194176	0	1\\
49.7814443194176	65	1\\
50.0743829112046	65	1\\
50.0743829112046	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
50.0743829112046	0	1\\
50.0743829112046	76	1\\
50.3673215029915	76	1\\
50.3673215029915	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
50.3673215029915	0	1\\
50.3673215029915	72	1\\
50.6602600947785	72	1\\
50.6602600947785	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
50.6602600947785	0	1\\
50.6602600947785	76	1\\
50.9531986865654	76	1\\
50.9531986865654	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
50.9531986865654	0	1\\
50.9531986865654	54	1\\
51.2461372783524	54	1\\
51.2461372783524	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
51.2461372783524	0	1\\
51.2461372783524	69	1\\
51.5390758701393	69	1\\
51.5390758701393	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
51.5390758701393	0	1\\
51.5390758701393	64	1\\
51.8320144619263	64	1\\
51.8320144619263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
51.8320144619263	0	1\\
51.8320144619263	54	1\\
52.1249530537133	54	1\\
52.1249530537133	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
52.1249530537133	0	1\\
52.1249530537133	53	1\\
52.4178916455002	53	1\\
52.4178916455002	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
52.4178916455002	0	1\\
52.4178916455002	44	1\\
52.7108302372872	44	1\\
52.7108302372872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
52.7108302372872	0	1\\
52.7108302372872	38	1\\
53.0037688290741	38	1\\
53.0037688290741	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
53.0037688290741	0	1\\
53.0037688290741	29	1\\
53.2967074208611	29	1\\
53.2967074208611	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
53.2967074208611	0	1\\
53.2967074208611	36	1\\
53.589646012648	36	1\\
53.589646012648	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
53.589646012648	0	1\\
53.589646012648	28	1\\
53.882584604435	28	1\\
53.882584604435	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
53.882584604435	0	1\\
53.882584604435	28	1\\
54.175523196222	28	1\\
54.175523196222	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
54.175523196222	0	1\\
54.175523196222	26	1\\
54.4684617880089	26	1\\
54.4684617880089	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
54.4684617880089	0	1\\
54.4684617880089	14	1\\
54.7614003797959	14	1\\
54.7614003797959	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
54.7614003797959	0	1\\
54.7614003797959	19	1\\
55.0543389715828	19	1\\
55.0543389715828	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
55.0543389715828	0	1\\
55.0543389715828	12	1\\
55.3472775633698	12	1\\
55.3472775633698	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
55.3472775633698	0	1\\
55.3472775633698	16	1\\
55.6402161551567	16	1\\
55.6402161551567	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
55.6402161551567	0	1\\
55.6402161551567	6	1\\
55.9331547469437	6	1\\
55.9331547469437	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
55.9331547469437	0	1\\
55.9331547469437	2	1\\
56.2260933387306	2	1\\
56.2260933387306	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
56.2260933387306	0	1\\
56.2260933387306	3	1\\
56.5190319305176	3	1\\
56.5190319305176	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
56.5190319305176	0	1\\
56.5190319305176	4	1\\
56.8119705223046	4	1\\
56.8119705223046	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
56.8119705223046	0	1\\
56.8119705223046	1	1\\
57.1049091140915	1	1\\
57.1049091140915	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
57.1049091140915	0	1\\
57.1049091140915	1	1\\
57.3978477058785	1	1\\
57.3978477058785	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
57.3978477058785	0	1\\
57.3978477058785	1	1\\
57.6907862976654	1	1\\
57.6907862976654	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
57.6907862976654	0	1\\
57.6907862976654	4	1\\
57.9837248894524	4	1\\
57.9837248894524	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
57.9837248894524	0	1\\
57.9837248894524	1	1\\
58.2766634812393	1	1\\
58.2766634812393	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
58.2766634812393	0	1\\
58.2766634812393	4	1\\
58.5696020730263	4	1\\
58.5696020730263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
58.5696020730263	0	1\\
58.5696020730263	2	1\\
58.8625406648133	2	1\\
58.8625406648133	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
58.8625406648133	0	1\\
58.8625406648133	4	1\\
59.1554792566002	4	1\\
59.1554792566002	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
59.1554792566002	0	1\\
59.1554792566002	1	1\\
59.4484178483872	1	1\\
59.4484178483872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
59.4484178483872	0	1\\
59.4484178483872	1	1\\
59.7413564401741	1	1\\
59.7413564401741	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
59.7413564401741	0	1\\
59.7413564401741	2	1\\
60.0342950319611	2	1\\
60.0342950319611	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
60.0342950319611	0	1\\
60.0342950319611	2	1\\
60.327233623748	2	1\\
60.327233623748	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
60.327233623748	0	1\\
60.327233623748	3	1\\
60.620172215535	3	1\\
60.620172215535	0	1\\
};

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figs/real_data/facial/histograms/histogram_sigma.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.33\linewidth,
height=0.33\linewidth,
colormap/jet,
scale only axis,
xmin=10.35,
xmax=10.7,
ymin=0,
ymax=250,
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed}
]

\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3822716150194	0	1\\
10.3822716150194	2	1\\
10.3850154615821	2	1\\
10.3850154615821	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3850154615821	0	1\\
10.3850154615821	1	1\\
10.3877593081448	1	1\\
10.3877593081448	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3877593081448	0	1\\
10.3877593081448	0	1\\
10.3905031547074	0	1\\
10.3905031547074	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3905031547074	0	1\\
10.3905031547074	1	1\\
10.3932470012701	1	1\\
10.3932470012701	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3932470012701	0	1\\
10.3932470012701	2	1\\
10.3959908478328	2	1\\
10.3959908478328	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3959908478328	0	1\\
10.3959908478328	2	1\\
10.3987346943954	2	1\\
10.3987346943954	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.3987346943954	0	1\\
10.3987346943954	1	1\\
10.4014785409581	1	1\\
10.4014785409581	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4014785409581	0	1\\
10.4014785409581	1	1\\
10.4042223875208	1	1\\
10.4042223875208	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4042223875208	0	1\\
10.4042223875208	1	1\\
10.4069662340835	1	1\\
10.4069662340835	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4069662340835	0	1\\
10.4069662340835	4	1\\
10.4097100806461	4	1\\
10.4097100806461	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4097100806461	0	1\\
10.4097100806461	3	1\\
10.4124539272088	3	1\\
10.4124539272088	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4124539272088	0	1\\
10.4124539272088	3	1\\
10.4151977737715	3	1\\
10.4151977737715	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4151977737715	0	1\\
10.4151977737715	4	1\\
10.4179416203342	4	1\\
10.4179416203342	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4179416203342	0	1\\
10.4179416203342	15	1\\
10.4206854668968	15	1\\
10.4206854668968	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4206854668968	0	1\\
10.4206854668968	11	1\\
10.4234293134595	11	1\\
10.4234293134595	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4234293134595	0	1\\
10.4234293134595	7	1\\
10.4261731600222	7	1\\
10.4261731600222	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4261731600222	0	1\\
10.4261731600222	14	1\\
10.4289170065848	14	1\\
10.4289170065848	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4289170065848	0	1\\
10.4289170065848	15	1\\
10.4316608531475	15	1\\
10.4316608531475	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4316608531475	0	1\\
10.4316608531475	19	1\\
10.4344046997102	19	1\\
10.4344046997102	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4344046997102	0	1\\
10.4344046997102	24	1\\
10.4371485462729	24	1\\
10.4371485462729	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4371485462729	0	1\\
10.4371485462729	26	1\\
10.4398923928355	26	1\\
10.4398923928355	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4398923928355	0	1\\
10.4398923928355	25	1\\
10.4426362393982	25	1\\
10.4426362393982	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4426362393982	0	1\\
10.4426362393982	31	1\\
10.4453800859609	31	1\\
10.4453800859609	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4453800859609	0	1\\
10.4453800859609	50	1\\
10.4481239325236	50	1\\
10.4481239325236	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4481239325236	0	1\\
10.4481239325236	56	1\\
10.4508677790862	56	1\\
10.4508677790862	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4508677790862	0	1\\
10.4508677790862	50	1\\
10.4536116256489	50	1\\
10.4536116256489	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4536116256489	0	1\\
10.4536116256489	58	1\\
10.4563554722116	58	1\\
10.4563554722116	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4563554722116	0	1\\
10.4563554722116	60	1\\
10.4590993187742	60	1\\
10.4590993187742	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4590993187742	0	1\\
10.4590993187742	74	1\\
10.4618431653369	74	1\\
10.4618431653369	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4618431653369	0	1\\
10.4618431653369	84	1\\
10.4645870118996	84	1\\
10.4645870118996	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4645870118996	0	1\\
10.4645870118996	103	1\\
10.4673308584623	103	1\\
10.4673308584623	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4673308584623	0	1\\
10.4673308584623	104	1\\
10.4700747050249	104	1\\
10.4700747050249	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4700747050249	0	1\\
10.4700747050249	102	1\\
10.4728185515876	102	1\\
10.4728185515876	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4728185515876	0	1\\
10.4728185515876	123	1\\
10.4755623981503	123	1\\
10.4755623981503	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4755623981503	0	1\\
10.4755623981503	131	1\\
10.478306244713	131	1\\
10.478306244713	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.478306244713	0	1\\
10.478306244713	153	1\\
10.4810500912756	153	1\\
10.4810500912756	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4810500912756	0	1\\
10.4810500912756	150	1\\
10.4837939378383	150	1\\
10.4837939378383	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4837939378383	0	1\\
10.4837939378383	178	1\\
10.486537784401	178	1\\
10.486537784401	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.486537784401	0	1\\
10.486537784401	169	1\\
10.4892816309636	169	1\\
10.4892816309636	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4892816309636	0	1\\
10.4892816309636	200	1\\
10.4920254775263	200	1\\
10.4920254775263	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4920254775263	0	1\\
10.4920254775263	186	1\\
10.494769324089	186	1\\
10.494769324089	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.494769324089	0	1\\
10.494769324089	167	1\\
10.4975131706517	167	1\\
10.4975131706517	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.4975131706517	0	1\\
10.4975131706517	213	1\\
10.5002570172143	213	1\\
10.5002570172143	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5002570172143	0	1\\
10.5002570172143	194	1\\
10.503000863777	194	1\\
10.503000863777	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.503000863777	0	1\\
10.503000863777	225	1\\
10.5057447103397	225	1\\
10.5057447103397	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5057447103397	0	1\\
10.5057447103397	209	1\\
10.5084885569023	209	1\\
10.5084885569023	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5084885569023	0	1\\
10.5084885569023	236	1\\
10.511232403465	236	1\\
10.511232403465	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.511232403465	0	1\\
10.511232403465	234	1\\
10.5139762500277	234	1\\
10.5139762500277	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5139762500277	0	1\\
10.5139762500277	227	1\\
10.5167200965904	227	1\\
10.5167200965904	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5167200965904	0	1\\
10.5167200965904	226	1\\
10.519463943153	226	1\\
10.519463943153	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.519463943153	0	1\\
10.519463943153	237	1\\
10.5222077897157	237	1\\
10.5222077897157	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5222077897157	0	1\\
10.5222077897157	234	1\\
10.5249516362784	234	1\\
10.5249516362784	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5249516362784	0	1\\
10.5249516362784	217	1\\
10.5276954828411	217	1\\
10.5276954828411	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5276954828411	0	1\\
10.5276954828411	226	1\\
10.5304393294037	226	1\\
10.5304393294037	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5304393294037	0	1\\
10.5304393294037	201	1\\
10.5331831759664	201	1\\
10.5331831759664	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5331831759664	0	1\\
10.5331831759664	198	1\\
10.5359270225291	198	1\\
10.5359270225291	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5359270225291	0	1\\
10.5359270225291	209	1\\
10.5386708690917	209	1\\
10.5386708690917	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5386708690917	0	1\\
10.5386708690917	203	1\\
10.5414147156544	203	1\\
10.5414147156544	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5414147156544	0	1\\
10.5414147156544	201	1\\
10.5441585622171	201	1\\
10.5441585622171	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5441585622171	0	1\\
10.5441585622171	185	1\\
10.5469024087798	185	1\\
10.5469024087798	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5469024087798	0	1\\
10.5469024087798	173	1\\
10.5496462553424	173	1\\
10.5496462553424	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5496462553424	0	1\\
10.5496462553424	181	1\\
10.5523901019051	181	1\\
10.5523901019051	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5523901019051	0	1\\
10.5523901019051	141	1\\
10.5551339484678	141	1\\
10.5551339484678	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5551339484678	0	1\\
10.5551339484678	135	1\\
10.5578777950305	135	1\\
10.5578777950305	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5578777950305	0	1\\
10.5578777950305	134	1\\
10.5606216415931	134	1\\
10.5606216415931	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5606216415931	0	1\\
10.5606216415931	101	1\\
10.5633654881558	101	1\\
10.5633654881558	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5633654881558	0	1\\
10.5633654881558	103	1\\
10.5661093347185	103	1\\
10.5661093347185	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5661093347185	0	1\\
10.5661093347185	85	1\\
10.5688531812811	85	1\\
10.5688531812811	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5688531812811	0	1\\
10.5688531812811	85	1\\
10.5715970278438	85	1\\
10.5715970278438	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5715970278438	0	1\\
10.5715970278438	75	1\\
10.5743408744065	75	1\\
10.5743408744065	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5743408744065	0	1\\
10.5743408744065	71	1\\
10.5770847209692	71	1\\
10.5770847209692	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5770847209692	0	1\\
10.5770847209692	62	1\\
10.5798285675318	62	1\\
10.5798285675318	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5798285675318	0	1\\
10.5798285675318	48	1\\
10.5825724140945	48	1\\
10.5825724140945	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5825724140945	0	1\\
10.5825724140945	53	1\\
10.5853162606572	53	1\\
10.5853162606572	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5853162606572	0	1\\
10.5853162606572	36	1\\
10.5880601072199	36	1\\
10.5880601072199	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5880601072199	0	1\\
10.5880601072199	40	1\\
10.5908039537825	40	1\\
10.5908039537825	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5908039537825	0	1\\
10.5908039537825	29	1\\
10.5935478003452	29	1\\
10.5935478003452	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5935478003452	0	1\\
10.5935478003452	22	1\\
10.5962916469079	22	1\\
10.5962916469079	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5962916469079	0	1\\
10.5962916469079	24	1\\
10.5990354934705	24	1\\
10.5990354934705	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.5990354934705	0	1\\
10.5990354934705	22	1\\
10.6017793400332	22	1\\
10.6017793400332	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6017793400332	0	1\\
10.6017793400332	19	1\\
10.6045231865959	19	1\\
10.6045231865959	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6045231865959	0	1\\
10.6045231865959	15	1\\
10.6072670331586	15	1\\
10.6072670331586	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6072670331586	0	1\\
10.6072670331586	5	1\\
10.6100108797212	5	1\\
10.6100108797212	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6100108797212	0	1\\
10.6100108797212	9	1\\
10.6127547262839	9	1\\
10.6127547262839	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6127547262839	0	1\\
10.6127547262839	13	1\\
10.6154985728466	13	1\\
10.6154985728466	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6154985728466	0	1\\
10.6154985728466	3	1\\
10.6182424194093	3	1\\
10.6182424194093	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6182424194093	0	1\\
10.6182424194093	9	1\\
10.6209862659719	9	1\\
10.6209862659719	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6209862659719	0	1\\
10.6209862659719	5	1\\
10.6237301125346	5	1\\
10.6237301125346	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6237301125346	0	1\\
10.6237301125346	6	1\\
10.6264739590973	6	1\\
10.6264739590973	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6264739590973	0	1\\
10.6264739590973	2	1\\
10.6292178056599	2	1\\
10.6292178056599	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6292178056599	0	1\\
10.6292178056599	3	1\\
10.6319616522226	3	1\\
10.6319616522226	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6319616522226	0	1\\
10.6319616522226	3	1\\
10.6347054987853	3	1\\
10.6347054987853	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6347054987853	0	1\\
10.6347054987853	2	1\\
10.637449345348	2	1\\
10.637449345348	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.637449345348	0	1\\
10.637449345348	1	1\\
10.6401931919106	1	1\\
10.6401931919106	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6401931919106	0	1\\
10.6401931919106	4	1\\
10.6429370384733	4	1\\
10.6429370384733	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6429370384733	0	1\\
10.6429370384733	1	1\\
10.645680885036	1	1\\
10.645680885036	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.645680885036	0	1\\
10.645680885036	1	1\\
10.6484247315987	1	1\\
10.6484247315987	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6484247315987	0	1\\
10.6484247315987	1	1\\
10.6511685781613	1	1\\
10.6511685781613	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.6511685781613	0	1\\
10.6511685781613	0	1\\
10.653912424724	0	1\\
10.653912424724	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
10.653912424724	0	1\\
10.653912424724	1	1\\
10.6566562712867	1	1\\
10.6566562712867	0	1\\
};

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figs/real_data/facial/histograms/histogram_w.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.33\linewidth,
height=0.33\linewidth,
colormap/jet,
scale only axis,
xmin=0.0002,
xmax=0.0016,
ymin=0,
ymax=300,
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed}
]

\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000243950052260093	0	1\\
0.000243950052260093	1	1\\
0.000256515083981241	1	1\\
0.000256515083981241	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000256515083981241	0	1\\
0.000256515083981241	1	1\\
0.000269080115702389	1	1\\
0.000269080115702389	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000269080115702389	0	1\\
0.000269080115702389	2	1\\
0.000281645147423538	2	1\\
0.000281645147423538	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000281645147423538	0	1\\
0.000281645147423538	1	1\\
0.000294210179144686	1	1\\
0.000294210179144686	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000294210179144686	0	1\\
0.000294210179144686	1	1\\
0.000306775210865834	1	1\\
0.000306775210865834	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000306775210865834	0	1\\
0.000306775210865834	4	1\\
0.000319340242586982	4	1\\
0.000319340242586982	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000319340242586982	0	1\\
0.000319340242586982	7	1\\
0.00033190527430813	7	1\\
0.00033190527430813	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00033190527430813	0	1\\
0.00033190527430813	15	1\\
0.000344470306029279	15	1\\
0.000344470306029279	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000344470306029279	0	1\\
0.000344470306029279	12	1\\
0.000357035337750427	12	1\\
0.000357035337750427	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000357035337750427	0	1\\
0.000357035337750427	30	1\\
0.000369600369471575	30	1\\
0.000369600369471575	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000369600369471575	0	1\\
0.000369600369471575	38	1\\
0.000382165401192723	38	1\\
0.000382165401192723	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000382165401192723	0	1\\
0.000382165401192723	47	1\\
0.000394730432913872	47	1\\
0.000394730432913872	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000394730432913872	0	1\\
0.000394730432913872	42	1\\
0.00040729546463502	42	1\\
0.00040729546463502	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00040729546463502	0	1\\
0.00040729546463502	60	1\\
0.000419860496356168	60	1\\
0.000419860496356168	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000419860496356168	0	1\\
0.000419860496356168	82	1\\
0.000432425528077316	82	1\\
0.000432425528077316	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000432425528077316	0	1\\
0.000432425528077316	94	1\\
0.000444990559798464	94	1\\
0.000444990559798464	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000444990559798464	0	1\\
0.000444990559798464	104	1\\
0.000457555591519613	104	1\\
0.000457555591519613	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000457555591519613	0	1\\
0.000457555591519613	130	1\\
0.000470120623240761	130	1\\
0.000470120623240761	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000470120623240761	0	1\\
0.000470120623240761	159	1\\
0.000482685654961909	159	1\\
0.000482685654961909	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000482685654961909	0	1\\
0.000482685654961909	156	1\\
0.000495250686683057	156	1\\
0.000495250686683057	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000495250686683057	0	1\\
0.000495250686683057	165	1\\
0.000507815718404205	165	1\\
0.000507815718404205	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000507815718404205	0	1\\
0.000507815718404205	177	1\\
0.000520380750125354	177	1\\
0.000520380750125354	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000520380750125354	0	1\\
0.000520380750125354	195	1\\
0.000532945781846502	195	1\\
0.000532945781846502	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000532945781846502	0	1\\
0.000532945781846502	203	1\\
0.00054551081356765	203	1\\
0.00054551081356765	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00054551081356765	0	1\\
0.00054551081356765	273	1\\
0.000558075845288798	273	1\\
0.000558075845288798	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000558075845288798	0	1\\
0.000558075845288798	255	1\\
0.000570640877009947	255	1\\
0.000570640877009947	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000570640877009947	0	1\\
0.000570640877009947	266	1\\
0.000583205908731095	266	1\\
0.000583205908731095	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000583205908731095	0	1\\
0.000583205908731095	268	1\\
0.000595770940452243	268	1\\
0.000595770940452243	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000595770940452243	0	1\\
0.000595770940452243	258	1\\
0.000608335972173391	258	1\\
0.000608335972173391	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000608335972173391	0	1\\
0.000608335972173391	266	1\\
0.00062090100389454	266	1\\
0.00062090100389454	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00062090100389454	0	1\\
0.00062090100389454	277	1\\
0.000633466035615688	277	1\\
0.000633466035615688	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000633466035615688	0	1\\
0.000633466035615688	276	1\\
0.000646031067336836	276	1\\
0.000646031067336836	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000646031067336836	0	1\\
0.000646031067336836	293	1\\
0.000658596099057984	293	1\\
0.000658596099057984	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000658596099057984	0	1\\
0.000658596099057984	259	1\\
0.000671161130779132	259	1\\
0.000671161130779132	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000671161130779132	0	1\\
0.000671161130779132	269	1\\
0.000683726162500281	269	1\\
0.000683726162500281	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000683726162500281	0	1\\
0.000683726162500281	260	1\\
0.000696291194221429	260	1\\
0.000696291194221429	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000696291194221429	0	1\\
0.000696291194221429	233	1\\
0.000708856225942577	233	1\\
0.000708856225942577	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000708856225942577	0	1\\
0.000708856225942577	227	1\\
0.000721421257663725	227	1\\
0.000721421257663725	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000721421257663725	0	1\\
0.000721421257663725	235	1\\
0.000733986289384874	235	1\\
0.000733986289384874	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000733986289384873	0	1\\
0.000733986289384873	226	1\\
0.000746551321106022	226	1\\
0.000746551321106022	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000746551321106022	0	1\\
0.000746551321106022	195	1\\
0.00075911635282717	195	1\\
0.00075911635282717	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00075911635282717	0	1\\
0.00075911635282717	192	1\\
0.000771681384548318	192	1\\
0.000771681384548318	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000771681384548318	0	1\\
0.000771681384548318	197	1\\
0.000784246416269466	197	1\\
0.000784246416269466	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000784246416269466	0	1\\
0.000784246416269466	154	1\\
0.000796811447990615	154	1\\
0.000796811447990615	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000796811447990615	0	1\\
0.000796811447990615	141	1\\
0.000809376479711763	141	1\\
0.000809376479711763	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000809376479711763	0	1\\
0.000809376479711763	131	1\\
0.000821941511432911	131	1\\
0.000821941511432911	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000821941511432911	0	1\\
0.000821941511432911	134	1\\
0.000834506543154059	134	1\\
0.000834506543154059	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000834506543154059	0	1\\
0.000834506543154059	125	1\\
0.000847071574875207	125	1\\
0.000847071574875207	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000847071574875207	0	1\\
0.000847071574875207	87	1\\
0.000859636606596356	87	1\\
0.000859636606596356	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000859636606596356	0	1\\
0.000859636606596356	84	1\\
0.000872201638317504	84	1\\
0.000872201638317504	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000872201638317504	0	1\\
0.000872201638317504	80	1\\
0.000884766670038652	80	1\\
0.000884766670038652	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000884766670038652	0	1\\
0.000884766670038652	62	1\\
0.0008973317017598	62	1\\
0.0008973317017598	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.0008973317017598	0	1\\
0.0008973317017598	83	1\\
0.000909896733480948	83	1\\
0.000909896733480948	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000909896733480948	0	1\\
0.000909896733480948	61	1\\
0.000922461765202097	61	1\\
0.000922461765202097	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000922461765202097	0	1\\
0.000922461765202097	68	1\\
0.000935026796923245	68	1\\
0.000935026796923245	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000935026796923245	0	1\\
0.000935026796923245	45	1\\
0.000947591828644393	45	1\\
0.000947591828644393	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000947591828644393	0	1\\
0.000947591828644393	38	1\\
0.000960156860365541	38	1\\
0.000960156860365541	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000960156860365541	0	1\\
0.000960156860365541	40	1\\
0.00097272189208669	40	1\\
0.00097272189208669	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00097272189208669	0	1\\
0.00097272189208669	42	1\\
0.000985286923807838	42	1\\
0.000985286923807838	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000985286923807838	0	1\\
0.000985286923807838	17	1\\
0.000997851955528986	17	1\\
0.000997851955528986	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.000997851955528986	0	1\\
0.000997851955528986	32	1\\
0.00101041698725013	32	1\\
0.00101041698725013	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00101041698725013	0	1\\
0.00101041698725013	24	1\\
0.00102298201897128	24	1\\
0.00102298201897128	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00102298201897128	0	1\\
0.00102298201897128	14	1\\
0.00103554705069243	14	1\\
0.00103554705069243	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00103554705069243	0	1\\
0.00103554705069243	13	1\\
0.00104811208241358	13	1\\
0.00104811208241358	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00104811208241358	0	1\\
0.00104811208241358	10	1\\
0.00106067711413473	10	1\\
0.00106067711413473	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00106067711413473	0	1\\
0.00106067711413473	14	1\\
0.00107324214585588	14	1\\
0.00107324214585588	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00107324214585588	0	1\\
0.00107324214585588	13	1\\
0.00108580717757702	13	1\\
0.00108580717757702	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00108580717757702	0	1\\
0.00108580717757702	9	1\\
0.00109837220929817	9	1\\
0.00109837220929817	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00109837220929817	0	1\\
0.00109837220929817	2	1\\
0.00111093724101932	2	1\\
0.00111093724101932	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00111093724101932	0	1\\
0.00111093724101932	6	1\\
0.00112350227274047	6	1\\
0.00112350227274047	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00112350227274047	0	1\\
0.00112350227274047	2	1\\
0.00113606730446162	2	1\\
0.00113606730446162	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00113606730446162	0	1\\
0.00113606730446162	12	1\\
0.00114863233618276	12	1\\
0.00114863233618276	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00114863233618276	0	1\\
0.00114863233618276	4	1\\
0.00116119736790391	4	1\\
0.00116119736790391	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00116119736790391	0	1\\
0.00116119736790391	4	1\\
0.00117376239962506	4	1\\
0.00117376239962506	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00117376239962506	0	1\\
0.00117376239962506	0	1\\
0.00118632743134621	0	1\\
0.00118632743134621	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00118632743134621	0	1\\
0.00118632743134621	1	1\\
0.00119889246306736	1	1\\
0.00119889246306736	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00119889246306736	0	1\\
0.00119889246306736	1	1\\
0.00121145749478851	1	1\\
0.00121145749478851	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00121145749478851	0	1\\
0.00121145749478851	1	1\\
0.00122402252650965	1	1\\
0.00122402252650965	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00122402252650965	0	1\\
0.00122402252650965	1	1\\
0.0012365875582308	1	1\\
0.0012365875582308	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.0012365875582308	0	1\\
0.0012365875582308	0	1\\
0.00124915258995195	0	1\\
0.00124915258995195	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00124915258995195	0	1\\
0.00124915258995195	0	1\\
0.0012617176216731	0	1\\
0.0012617176216731	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.0012617176216731	0	1\\
0.0012617176216731	0	1\\
0.00127428265339425	0	1\\
0.00127428265339425	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00127428265339425	0	1\\
0.00127428265339425	0	1\\
0.0012868476851154	0	1\\
0.0012868476851154	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.0012868476851154	0	1\\
0.0012868476851154	1	1\\
0.00129941271683654	1	1\\
0.00129941271683654	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00129941271683654	0	1\\
0.00129941271683654	0	1\\
0.00131197774855769	0	1\\
0.00131197774855769	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00131197774855769	0	1\\
0.00131197774855769	0	1\\
0.00132454278027884	0	1\\
0.00132454278027884	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00132454278027884	0	1\\
0.00132454278027884	0	1\\
0.00133710781199999	0	1\\
0.00133710781199999	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00133710781199999	0	1\\
0.00133710781199999	0	1\\
0.00134967284372114	0	1\\
0.00134967284372114	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00134967284372114	0	1\\
0.00134967284372114	0	1\\
0.00136223787544228	0	1\\
0.00136223787544228	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00136223787544228	0	1\\
0.00136223787544228	0	1\\
0.00137480290716343	0	1\\
0.00137480290716343	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00137480290716343	0	1\\
0.00137480290716343	0	1\\
0.00138736793888458	0	1\\
0.00138736793888458	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00138736793888458	0	1\\
0.00138736793888458	0	1\\
0.00139993297060573	0	1\\
0.00139993297060573	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00139993297060573	0	1\\
0.00139993297060573	0	1\\
0.00141249800232688	0	1\\
0.00141249800232688	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00141249800232688	0	1\\
0.00141249800232688	0	1\\
0.00142506303404803	0	1\\
0.00142506303404803	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00142506303404803	0	1\\
0.00142506303404803	0	1\\
0.00143762806576917	0	1\\
0.00143762806576917	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00143762806576917	0	1\\
0.00143762806576917	0	1\\
0.00145019309749032	0	1\\
0.00145019309749032	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00145019309749032	0	1\\
0.00145019309749032	0	1\\
0.00146275812921147	0	1\\
0.00146275812921147	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00146275812921147	0	1\\
0.00146275812921147	0	1\\
0.00147532316093262	0	1\\
0.00147532316093262	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00147532316093262	0	1\\
0.00147532316093262	0	1\\
0.00148788819265377	0	1\\
0.00148788819265377	0	1\\
};


\addplot[area legend,patch,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.00148788819265377	0	1\\
0.00148788819265377	1	1\\
0.00150045322437491	1	1\\
0.00150045322437491	0	1\\
};

\end{axis}
\end{tikzpicture}%
\end{document}
